Graphon Signal Processing

Graphons are infinite-dimensional objects that represent the limit of convergent sequences of graphs as their number of nodes goes to infinity. This paper derives a theory of graphon signal processing centered on the notions of graphon Fourier transform and linear shift invariant graphon filters, the graphon counterparts of the graph Fourier transform and graph filters. It is shown that for convergent sequences of graphs and associated graph signals: (i) the graph Fourier transform converges to the graphon Fourier transform when the graphon signal is bandlimited; (ii) the spectral and vertex responses of graph filters converge to the spectral and vertex responses of graphon filters with the same coefficients. These theorems imply that for graphs that belong to certain families, i.e., that are part of sequences that converge to a certain graphon, graph Fourier analysis and graph filter design have well defined limits. In turn, these facts extend applicability of graph signal processing to graphs with large number of nodes -- since signal processing pipelines designed for limit graphons can be applied to finite graphs -- and to dynamic graphs -- since we can relate the result of SP pipelines designed for different graphs from the same convergent graph sequence.

==> figures/AggregationCNNGS/AggregationCNNGSLayer0Shift0.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParamGraph.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.1}{ 0.1}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {1}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {\SampleOpacity}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the selected node
\DrawGraphNodes {1}           % Start node
                {1}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the edges of the graph
\DrawGraphEdges {1}           % Start node
                {\NrNodes}    % End node 
                {\NrNodes}    % Total number of nodes in the graph
                {\Radius}     % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}           % X offset
                {0}           % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer0Shift1.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParamGraph.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {\SampleOpacity}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the selected node
\DrawGraphNodes {1}           % Start node
                {1}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset
                
% Draw the nodes of the graph. Light large circles
\DrawGraphNodes {1}            % Start node
                {1}     % End node 
                {\ConvSize}    % Node size
                {\ConvOpacity} % Opacity
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {\NrNodes}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {1}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"DarkEdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer0Shift2.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParamGraph.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {\SampleOpacity}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the selected node
\DrawGraphNodes {1}           % Start node
                {1}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset
                
% Draw the nodes of the graph. Light large circles
\DrawGraphNodes {1}            % Start node
                {1}     % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity} % Opacity
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {\NrNodes}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset
                
% Draw the edges of the graph 
%\DrawGraphEdges {1}            % Start node
%                {1}     % End node 
%                {\NrNodes}     % Total number of nodes in the graph
%                {\Radius}      % Connectivity Radius
%                {"DarkEdgeColor"}  % Node color
%                {0}            % X offset
%                {0}            % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer0Shift3.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParamGraph.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {\SampleOpacity}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the selected node
\DrawGraphNodes {1}           % Start node
                {1}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset
                
% Draw the nodes of the graph. Light large circles
\DrawGraphNodes {1}            % Start node
                {1}     % End node 
                {\threeConvSize}    % Node size
                {\ConvOpacity} % Opacity
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {\NrNodes}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset
                
% Draw the edges of the graph 
%\DrawGraphEdges {1}            % Start node
%                {1}     % End node 
%                {\NrNodes}     % Total number of nodes in the graph
%                {3*\Radius}      % Connectivity Radius
%                {"DarkEdgeColor"}  % Node color
%                {0}            % X offset
%                {0}            % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer1Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph. Dark dots
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\NodeSize}    % Node size
                {1}            % Opacity
                {0}            % X offset
                {0}            % Y offset
% Draw the nodes of the graph. Light large circles
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\ConvSize}    % Node size
                {\ConvOpacity} % Opacity
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {\NrNodes}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer1Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.1}{ 0.1}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {1}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the edges of the graph
\DrawGraphEdges {1}           % Start node
                {\NrNodes}    % End node 
                {\NrNodes}    % Total number of nodes in the graph
                {\Radius}     % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}           % X offset
                {0}           % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer1Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\NrSampledNodes}   % Start node
                {\NrNodes}          % End node 
                {\NodeSize}         % Node size
                {\SampleOpacity}    % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                 % Start node
                {\NrSampledNodes}   % End node 
                {\NodeSize}         % Node size
                {1}                 % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\LargeConvSize}    % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
\DrawGraphEdges {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"DarkEdgeColor"}   % Node color
                {0}                 % X offset
                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer2Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\NrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer2Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\NrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"LightEdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/AggregationCNNGSLayer2Pool.tex <==
%!TEX root = mainSelectionGNN.tex

\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{AggregationCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\twoNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\twoNrPooledNodes} % End node 
                {\twoLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/SelectionCNNGSLayer3Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\threefeatures}        % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\twoNrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\threeNrSampledNodes} % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/SelectionCNNGSLayer3Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\twoNrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"LightEdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/SelectionCNNGSLayer3Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\threefeatures}        % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\threeNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\threeNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\threeNrPooledNodes} % End node 
                {\threeLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/AggregationCNNGS/_fuse_hidden000294e500000020 <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\threefeatures}        % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
%\begin{pgfonlayer}{NodeLayer}
%   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
%\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\threeNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\threeNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\threeNrPooledNodes} % End node 
                {\threeLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer1Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer1.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph. Dark dots
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\NodeSize}    % Node size
                {1}            % Opacity
                {0}            % X offset
                {0}            % Y offset
% Draw the nodes of the graph. Light large circles
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\ConvSize}    % Node size
                {\ConvOpacity} % Opacity
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {\NrNodes}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer1Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer1.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.1}{ 0.1}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {1}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the edges of the graph
\DrawGraphEdges {1}           % Start node
                {\NrNodes}    % End node 
                {\NrNodes}    % Total number of nodes in the graph
                {\Radius}     % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}           % X offset
                {0}           % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer1Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer1.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (\Xscale + 0.1, \Yscale + 0.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
%\DrawGraphNodes {\NrSampledNodes}   % Start node
%                {\NrNodes}          % End node 
%                {\NodeSize}         % Node size
%                {\SampleOpacity}    % Opacity
%                {0}                 % X offset
%                {0}                 % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                 % Start node
%                {\NrSampledNodes}   % End node 
                {\NrNodes}   % End node 
                {\NodeSize}         % Node size
                {1}                 % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {1.3*\LargeConvSize}    % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
\DrawGraphEdges {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"EdgeColor"}   % Node color
                {0}                 % X offset
                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer2Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer2.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1+\XposO}{-0.2+\YposO}            % Coordinates of the south west corner of the front feature plane
                { 0.015}{ 0.015}            % Offset of back feature planes
                {(\widthI+0.2)*\myunit} % Width of feature plane
                {(\heightI+0.4)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1+\XposO,-0.2+\YposO) rectangle 
   		(\widthI+0.2-0.1+\XposO, 
   		\heightI+0.4-0.1+\YposO);
\end{pgfonlayer}


% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer2Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer2.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1+\XposO}{-0.2+\YposO}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\widthI+0.2)*\myunit} % Width of feature plane
                {(\heightI+0.4)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1+\XposO,-0.2+\YposO) rectangle 
   		(\widthI+0.2-0.1+\XposO, 
   		\heightI+0.4-0.1+\YposO);
\end{pgfonlayer}

% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer2Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer2.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1+\XposO}{-0.2+\YposO}            % Coordinates of the south west corner of the front feature plane
                { 0.015}{ 0.015}            % Offset of back feature planes
                {(\widthI+0.2)*\myunit} % Width of feature plane
                {(\heightI+0.4)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1+\XposO,-0.2+\YposO) rectangle 
   		(\widthI+0.2-0.1+\XposO, 
   		\heightI+0.4-0.1+\YposO);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
%\DrawGraphNodes {\twoNrSampledNodes}   % Start node
%                {\NrNodes}             % End node 
%                {\NodeSize}            % Node size
%                {\SampleOpacity}       % Opacity
%                {0}                    % X offset
%                {-0.5*0.091}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\NrNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\twoNrPooledNodes} % End node 
                {\twoLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer3Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer3.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1+\XposO}{-0.2+\YposO}            % Coordinates of the south west corner of the front feature plane
                { 0.01}{ 0.01}            % Offset of back feature planes
                {(\widthI+0.2)*\myunit} % Width of feature plane
                {(\heightI+0.4)*\myunit} % Height of feature plane
                {\threefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1+\XposO,-0.2+\YposO) rectangle 
   		(\widthI+0.2-0.1+\XposO, 
   		\heightI+0.4-0.1+\YposO);
\end{pgfonlayer}

% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\threeConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer3Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer3.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1+\XposO}{-0.2+\YposO}            % Coordinates of the south west corner of the front feature plane
                { 0.015}{ 0.015}            % Offset of back feature planes
                {(\widthI+0.2)*\myunit} % Width of feature plane
                {(\heightI+0.4)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1+\XposO,-0.2+\YposO) rectangle 
   		(\widthI+0.2-0.1+\XposO, 
   		\heightI+0.4-0.1+\YposO);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNN/RegularCNNLayer3Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNParamLayer3.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1+\XposO}{-0.2+\YposO}            % Coordinates of the south west corner of the front feature plane
                { 0.01}{ 0.01}            % Offset of back feature planes
                {(\widthI+0.2)*\myunit} % Width of feature plane
                {(\heightI+0.4)*\myunit} % Height of feature plane
                {\threefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1+\XposO,-0.2+\YposO) rectangle 
   		(\widthI+0.2-0.1+\XposO, 
   		\heightI+0.4-0.1+\YposO);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
%\DrawGraphNodes {\threeNrSampledNodes}   % Start node
%                {\NrNodes}             % End node 
%                {\NodeSize}            % Node size
%                {\SampleOpacity}       % Opacity
%                {0}                    % X offset
%                {-0.5*0.091}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\NrNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\threeNrPooledNodes} % End node 
                {\threeLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer1Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph. Dark dots
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\NodeSize}    % Node size
                {1}            % Opacity
                {0}            % X offset
                {0}            % Y offset
% Draw the nodes of the graph. Light large circles
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\ConvSize}    % Node size
                {\ConvOpacity} % Opacity
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {\NrNodes}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer1Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.1}{ 0.1}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {1}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the edges of the graph
\DrawGraphEdges {1}           % Start node
                {\NrNodes}    % End node 
                {\NrNodes}    % Total number of nodes in the graph
                {\Radius}     % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}           % X offset
                {0}           % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer1Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\NrSampledNodes}   % Start node
                {\NrNodes}          % End node 
                {\NodeSize}         % Node size
                {\SampleOpacity}    % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                 % Start node
                {\NrSampledNodes}   % End node 
                {\NodeSize}         % Node size
                {1}                 % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\LargeConvSize}    % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
\DrawGraphEdges {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"DarkEdgeColor"}   % Node color
                {0}                 % X offset
                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer2Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\NrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer2Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\NrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"LightEdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer2Pool.tex <==
%!TEX root = mainSelectionGNN.tex

\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\twoNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\twoNrPooledNodes} % End node 
                {\twoLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer3Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\threefeatures}        % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\twoNrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\threeConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer3Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\twoNrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"LightEdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}

\end{document}


==> figures/RegularCNNGS/RegularCNNGSLayer3Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{RegularCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\threefeatures}        % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\threeNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\threeNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\threeNrPooledNodes} % End node 
                {\threeLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer1Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph. Dark dots
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\NodeSize}    % Node size
                {1}            % Opacity
                {0}            % X offset
                {0}            % Y offset
% Draw the nodes of the graph. Light large circles
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\ConvSize}    % Node size
                {\ConvOpacity} % Opacity
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {\NrNodes}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset
\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer1Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.1}{ 0.1}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {1}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the edges of the graph
\DrawGraphEdges {1}           % Start node
                {\NrNodes}    % End node 
                {\NrNodes}    % Total number of nodes in the graph
                {\Radius}     % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}           % X offset
                {0}           % Y offset
\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer1Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\NrSampledNodes}   % Start node
                {\NrNodes}          % End node 
                {\NodeSize}         % Node size
                {\SampleOpacity}    % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                 % Start node
                {\NrSampledNodes}   % End node 
                {\NodeSize}         % Node size
                {1}                 % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\LargeConvSize}    % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
\DrawGraphEdges {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"DarkEdgeColor"}   % Node color
                {0}                 % X offset
                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer2Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.015}{ 0.015}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\NrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer2Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\onefeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\NrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"LightEdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer2Pool.tex <==
%!TEX root = mainSelectionGNN.tex

\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   SECOND CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.015}{ 0.015}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\twoNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\twoNrSampledNodes} % End node 
                {\twoLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer3Conv.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.01}{ 0.01}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\threefeatures}        % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\twoNrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer3Input.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.015}{ 0.015}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\twofeatures}          % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\twoNrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"LightEdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}

\end{document}


==> figures/SelectionCNNGS/SelectionCNNGSLayer3Pool.tex <==
\documentclass[varwidth]{standalone}
\usepackage{xcolor}
\usepackage{tikz}
\usepackage{subfigure}

\begin{document}

\input{SelectionCNNGSParam.tex}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   THIRD CNNGS LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.01}{ 0.01}          % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {\threefeatures}        % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\threeNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\threeNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\threeNrPooledNodes} % End node 
                {\threeLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}

\end{document}


==> figures/graph_drawing_experiments/AggregationGnnNetwork1.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.1}{ 0.1}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {1}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw all the nodes of the graph
\DrawGraphNodes {1}              % Start node
                {\NrNodes}       % End node 
                {\NodeSize}      % Node size
                {\SampleOpacity} % Opacity
                {0}              % X offset
                {0}              % Y offset

% Highlight Node 1
\DrawGraphNodes {1}               % Start node
                {1}               % End node 
                {\oneAggSize}     % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph
\DrawGraphEdges {1}           % Start node
                {\NrNodes}    % End node 
                {\NrNodes}    % Total number of nodes in the graph
                {\Radius}     % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}           % X offset
                {0}           % Y offset
\end{tikzpicture}

==> figures/graph_drawing_experiments/SelectionGnnLayer1ConvolutionalFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {4}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph. Dark dots
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\NodeSize}    % Node size
                {1}            % Opacity
                {0}            % X offset
                {0}            % Y offset
% Draw the nodes of the graph. Light large circles
\DrawGraphNodes {1}            % Start node
                {\NrNodes}     % End node 
                {\ConvSize}    % Node size
                {\ConvOpacity} % Opacity
                {0}            % X offset
                {0}            % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}            % Start node
                {\NrNodes}     % End node 
                {\NrNodes}     % Total number of nodes in the graph
                {\Radius}      % Connectivity Radius
                {"EdgeColor"}  % Node color
                {0}            % X offset
                {0}            % Y offset
\end{tikzpicture}

==> figures/graph_drawing_experiments/SelectionGnnLayer1InputFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.1}{ 0.1}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {1}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph
\DrawGraphNodes {1}           % Start node
                {\NrNodes}    % End node 
                {\NodeSize}   % Node size
                {1}           % Opacity
                {0}           % X offset
                {0}           % Y offset

% Draw the edges of the graph
\DrawGraphEdges {1}           % Start node
                {\NrNodes}    % End node 
                {\NrNodes}    % Total number of nodes in the graph
                {\Radius}     % Connectivity Radius
                {"EdgeColor"} % Node color
                {0}           % X offset
                {0}           % Y offset
\end{tikzpicture}

==> figures/graph_drawing_experiments/SelectionGnnLayer1PooledFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {4}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\NrSampledNodes}   % Start node
                {\NrNodes}          % End node 
                {\NodeSize}         % Node size
                {\SampleOpacity}    % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                 % Start node
                {\NrSampledNodes}   % End node 
                {\NodeSize}         % Node size
                {1}                 % Opacity
                {0}                 % X offset
                {0}                 % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\LargeConvSize}    % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
\DrawGraphEdges {1}                 % Start node
                {\NrPooledNodes}    % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"DarkEdgeColor"}   % Node color
                {0}                 % X offset
                {0}                 % Y offset

\end{tikzpicture}

==> figures/graph_drawing_experiments/SelectionGnnLayer2ConvolutionalFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {6}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\NrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}


==> figures/graph_drawing_experiments/SelectionGnnLayer2InputFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {4}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\NrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\NrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"LightEdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}


==> figures/graph_drawing_experiments/SelectionGnnLayer2PooledFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {6}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\twoNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\twoNrPooledNodes} % End node 
                {\twoLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}


==> figures/graph_drawing_experiments/SelectionGnnLayer3ConvolutionalFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: CONVOLUTIONAL FEATURES  %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {8}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\twoNrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are sampled. Light large circles. 
% Nr sampled inherited from layer 1 but convolution size specific to layer two
\DrawGraphNodes {1}               % Start node
                {\threeNrSampledNodes} % End node 
                {\twoConvSize}    % Node size
                {\ConvOpacity}    % Opacity
                {0}               % X offset
                {0}               % Y offset

% Draw the edges of the graph 
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
\end{tikzpicture}


==> figures/graph_drawing_experiments/SelectionGnnLayer3InputFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: INPUT FEATURES.  %%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {6}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {\twoNrSampledNodes} % Start node
                {\NrNodes}        % End node 
                {\NodeSize}       % Node size
                {\SampleOpacity}  % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the nodes of the graph that are are sampled. Nr sampled inherited from layer 1
\DrawGraphNodes {1}               % Start node
                {\twoNrSampledNodes} % End node 
                {\NodeSize}       % Node size
                {1}               % Opacity
                {0}               % X offset
                {0}               % Y offset
% Draw the edges of the graph
\DrawGraphEdges {1}                % Start node
                {\NrNodes}         % End node 
                {\NrNodes}         % Total number of nodes in the graph
                {\Radius}          % Connectivity Radius
                {"LightEdgeColor"} % Node color
                {0}                % X offset
                {0}                % Y offset
\end{tikzpicture}


==> figures/graph_drawing_experiments/SelectionGnnLayer3PooledFeatures.tex <==
%!TEX root = mainSelectionGNN.tex

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%   FIRST GNN LAYER: POOLED FEATURES   %%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\begin{tikzpicture}[scale=\myfactor] 

% Draw a plane to signify feature support
\begin{pgfonlayer}{GNNLayerLayer}
   \DrawFeatures{-0.1}{-0.1}            % Coordinates of the south west corner of the front feature plane
                { 0.03}{ 0.03}            % Offset of back feature planes
                {(\Xscale+0.2)*\myunit} % Width of feature plane
                {(\Yscale+0.2)*\myunit} % Height of feature plane
                {8}                     % Number of features to draw
                {FeaturePlaneColor}     % Color of feature plane
\end{pgfonlayer}       

% Set things up to clip nodes drawn outside of the feature rectangle
\begin{pgfonlayer}{NodeLayer}
   \clip (-0.1,-0.1) rectangle (1.6, 1.1);
\end{pgfonlayer}

% Draw the nodes of the graph that are not sampled. Light colors controlled by opacity
\DrawGraphNodes {\threeNrSampledNodes}   % Start node
                {\NrNodes}             % End node 
                {\NodeSize}            % Node size
                {\SampleOpacity}       % Opacity
                {0}                    % X offset
                {0}                    % Y offset
% Draw the nodes of the graph that are sampled. Dark colors
\DrawGraphNodes {1}                  % Start node
                {\threeNrSampledNodes} % End node 
                {\NodeSize}          % Node size
                {1}                  % Opacity
                {0}                  % X offset
                {0}                  % Y offset
% Draw the nodes of the graph that are used to illustrate pooling. Large pale circles
\DrawGraphNodes {1}                 % Start node
                {\threeNrPooledNodes} % End node 
                {\threeLargeConvSize} % Node size
                {\ConvOpacity}      % Opacity
                {0}                 % X offset
                {0}                 % Y offset

% Draw the edges of the graph in light colors
\DrawGraphEdges {1}                 % Start node
                {\NrNodes}          % End node 
                {\NrNodes}          % Total number of nodes in the graph
                {\Radius}           % Connectivity Radius
                {"LightEdgeColor"}  % Node color
                {0}                 % X offset
                {0}                 % Y offset
% Draw the edges of the graph around the sampled nodes that are used to illustrate pooling in a darker color
%\DrawGraphEdges {1}                 % Start node
%                {\twoNrPooledNodes} % End node 
%                {\NrNodes}          % Total number of nodes in the graph
%                {\Radius}           % Connectivity Radius
%                {"DarkEdgeColor"}   % Node color
%                {0}                 % X offset
%                {0}                 % Y offset

\end{tikzpicture}


==> plots_stability/eigenvalues_graph_graphon.tex <==
%!TEX root = ../stability.tex

\pgfplotsset{xtick style={draw=none}}

\def \thisplotscale {3.4}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     {0.8}


\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = 0, xmax=8,
             xtick = {0, 4, 8},
             xticklabels = {\black{\footnotesize $0$},
             				\black{\footnotesize $\lambda$}, 
                            \black{\footnotesize $1$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             typeset ticklabels with strut,
             enlarge x limits=false,
             legend pos=north east,
             legend columns=3]

%\addlegendimage{empty legend}

\addplot+[samples at = {0.00, 0.02, 0.04, 0.1, 
			  0.2, 0.3, 0.45, 0.6, 0.79, 1.03, 1.57, 
              2.63, 3, 4.24, 5.51, 6.72, 7.6}, 
          color = blue!60, 
          ycomb, 
          mark=otimes*, 
          mark options={blue!60}]
         {\frequencyresponse};
         
\addplot+[samples at = {0.04, 0.175, 0.155, 0.34, 0.355, 
              0.66, 0.72, 1.17, 1.4, 2.5, 3.13, 4.13, 
              5.68, 6.87, 7.8}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {\frequencyresponse};

%\addlegendentry{}
   \addlegendentry{\scriptsize $\bbW$}
   \addlegendentry{\scriptsize $\bbG_n$}

%\addplot[ domain=-0.5:7.5, 
%          samples = 80, 
%          color = black,
%          line width = 1.2]
%         {\frequencyresponse};


\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> plots_stability/eigenvalues_graphon2.tex <==
%!TEX root = ../stability.tex

\usetikzlibrary{arrows, arrows.meta}
\usetikzlibrary{decorations.markings}

\pgfplotsset{xtick style={draw=none}}

\def \thisplotscale {3.4}
\def \unit {\thisplotscale cm}

\def \frequencyresponse{0.75}

\begin{tikzpicture}[x = 1*\unit, y=1*\unit]

\path[fill=black, opacity = 0.1] 
              (0.9, 0.0) --
              (0.9, 1.0) --  
              (1.5, 1.0) -- 
              (1.5, 0.0) -- cycle;

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = -8, xmax=8,
             tick style={opacity=1},
             xtick = {-8, -7, -5, -3, -2, 0, 2, 2.7, 4.24, 5.51, 7.6, 8},
             xticklabels = {\black{\tiny $-1\ \ \ $},
             			   \blue{\tiny $\ \lam_{-1}$}, 
                            \blue{\tiny $\ \lam_{-2}$},
                            \blue{\tiny $\cdot \cdot \cdot$}, 
                            \black{\tiny $-c$},
             			   \black{\tiny $0$}, 
			                \black{\tiny $c$},
                            \blue{\tiny $\ \cdot \cdot \cdot$}, 
                            \blue{\tiny $\ \lam_3$},
                            \blue{\tiny $\ \lam_2$}, 
                            \blue{\tiny $\ \lam_1$},
                            \black{\tiny $\ \ \ 1$}},
             ymin = -0, ymax = 1.15,
             ytick = {-1},
             %typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[samples at = {-7, -5, -3, -1.4, -0.7, -0.44, -0.33, -0.22, -0.1, -0.04, -0.02, 0.00, 0.02, 0.04, 0.1, 0.2, 0.3, 0.45, 0.72, 0.98, 1.2, 2.7, 4.24, 5.51, 7.6}, 
          color = blue!60, 
          ycomb, 
          mark=otimes*, 
          mark options={blue!60}]
         {\frequencyresponse};

\addplot+[samples at = {-8,-2,0,2, 8}, 
          color = black!70, 
          line width = 1.05,
          ycomb, no marks]
         {0.05};

%\addplot[ domain=-0.5:7.5, 
%          samples = 80, 
%          color = black,
%          line width = 1.2]
%         {\frequencyresponse};


\end{axis}

%\node at (1.2, 0.6) {\footnotesize $\mathcal{C}$};
\draw[|-|,color = black, 
          line width = 0.65] (0.9,0.75) -- (0.99,0.75);
\draw[|-|,color = black, 
          line width = 0.65] (1.38,0.75) -- (1.5,0.75);
\node at (1.21, 0.93) {\scriptsize $d_n$};
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=0.5]{>}}},
    postaction={decorate},
    shorten >=0.1pt] (0.945, 0.8) -- (1.13,0.88);
\draw[decoration={markings,mark=at position 1 with {\arrow[scale=0.5]{>}}},
    postaction={decorate},
    shorten >=0.1pt] (1.44, 0.8) -- (1.27,0.88);


\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}



==> plots_stability/filter_response.tex <==
%!TEX root = ../graphons.tex

\pgfplotsset{xtick style={draw=none}}
\pgfplotsset{ytick style={draw=none}}

\def \thisplotscale {3.4}
\def \unit {\thisplotscale cm}

\def \frequencyresponse 
     { 0.1*exp(-(1*(x-0.2))^2) 
       + 0.25*exp(-(2*(x-4.5))^2) 
       + 0.37*exp(-(1.3*(x-6.5))^2) 
       + 0.55}


\begin{tikzpicture}[x = 1*\unit, y=1*\unit]
\def \factorx {2.4/8}
\def \deltax  {0.5*\factorx}
\def \shadeshift  {0.05}

\path [fill=black, opacity = 0.1] 
              (0.0, 0.55) --
              (0.63, 0.75) --  
              (0.63, 0.35) -- cycle;

\begin{axis}[scale only axis,
             width  = 2.4*\unit,
             height = 1*\unit,
             xmin = 0, xmax=8,
             xtick = {0, 2.1, 8},
             xticklabels = {\black{\footnotesize $0$},
             				\black\footnotesize {$c$}, 
                            \black{\footnotesize $1$}},
             ymin = -0, ymax = 1.15,
             ytick = {0.65},
             yticklabels = {\black{\footnotesize $h(0)$}},
%             ytick = {0.928, 0.55},
%             yticklabels = {\black{\footnotesize $h_{\mbox{\tiny min}}+Lc$},
%             				\black{\footnotesize $h_{\mbox{\tiny min}}$}},
%             yticklabel style={rotate=90},
             typeset ticklabels with strut,
             enlarge x limits=false]

\addplot+[samples at = {0.00, 0.02, 0.04, 0.1, 		              
			  0.2, 0.3, 0.45, 0.6, 0.79, 1.03, 1.57, 
              2.63, 3, 4.24, 5.51, 6.72, 7.6}, 
          color = blue!60, 
          ycomb, 
          mark=otimes*, 
          mark options={blue!60}]
         {\frequencyresponse};
         
\addplot+[samples at = {0.04, 0.175, 0.155, 0.34, 0.355, 
              0.66, 0.72, 1.17, 1.4, 2.5, 3.13, 4.13, 
              5.68, 6.87, 7.8}, 
          color = red!60, 
          ycomb, 
          mark=otimes*, 
          mark options={red!60}]
         {\frequencyresponse};
         
\addplot+[samples at = {2.1}, 
          color = black!80, 
          dashed,
          ycomb,
          mark=none]
         {1.2};

\addplot[ domain=0:8, 
          samples = 80, 
          color = black,
          line width = 1.2]
         {\frequencyresponse};

%\addplot[ domain=0:1.95, 
%          samples = 80, 
%          color = black!30,
%          line width = 0.4]
%         {0.4};
         
%\addplot[ domain=0:2.1, 
%		  dashed,
%          samples = 80, 
%          color = black!80,
%          line width = 0.5]
%         {0.928-0.175*x};

\end{axis}
\end{tikzpicture}


%{-0.22, 0.25, 0.61, 1.05, 1.37, 2.11, 
%  2.43, 3.07, 3.67, 4.13, 4.31, 5.05, 
%  5.20, 6.00, 6.42, 7.00}


